Solving the TTC 2011 Compiler Optimization Case with GROOVE

This report presents a partial solution to the Compiler Optimization case study using GROOVE. We explain how the input graphs provided with the case study were adapted into a GROOVE representation and we describe an initial solution for Task 1. This solution allows us to automatically reproduce the steps of the constant folding example given in the case description. We did not solve Task 2.

==> figs/add-fold.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n6)  at (1.905, -2.680) {\ml{\textbf{\textit{Co1 : Const}}}};
\node[node] (n12)  at (1.220, -0.230) {\ml{\textbf{StartBlock}}};
\node[delnode] (n0)  at (1.170, -4.140) {\ml{\textbf{Add}}};
\node[delnode] (n1)  at (0.625, -3.370) {\ml{\textbf{Dataflow}\\position ?= 0}};
\node[node] (n5)  at (0.625, -2.690) {\ml{\textbf{\textit{Co0 : Const}}}};
\node[quantnode] (n16)  at (3.445, -3.305) {\ml{$\forall^{>0}$}};
\node[node] (n15)  at (2.905, -4.190) {\ml{\textbf{Dataflow}}};
\node[newnode] (n13)  at (1.300, -0.920) {\ml{\textbf{Dataflow}\\position := $-$1}};
\node[newnode] (n11)  at (2.165, -1.860) {\ml{\textbf{Const}\\value := Co0.value $+$ Co1.value}};
\node[delnode] (n2)  at (1.955, -3.390) {\ml{\textbf{Dataflow}\\position ?= 1}};
\path[newedge](n11.north -| 1.300, -0.920) -- node[newlab]{in} (n13) ;
\path[deledge](n1.north -| 0.625, -2.690) -- node[dellab]{out} (n5) ;
\path[deledge](n2.north -| 1.905, -2.680) -- node[dellab]{out} (n6) ;
\path[deledge](n15.west |- 1.170, -4.140) -- node[dellab]{out} (n0) ;
\path[deledge] (n0)  -- node[dellab]{in} (n2) ;
\path[newedge] (n15)  -- node[newlab]{out}(n11.south -| 2.905, -4.190);
\path[newedge](n13.north -| 1.220, -0.230) -- node[newlab]{out} (n12) ;
\path[quantedge] (n15)  -- node[lab]{at} (n16) ;
\path[deledge] (n0)  -- node[dellab]{in} (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/consts.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\begin{tikzpicture}[
% Special color styles
scale=\tikzscale]
\node[node] (n6)  at (1.455, -1.155) {\ml{\textbf{Dataflow}\\position ?= $-$1}};
\node[node] (n0)  at (1.405, -0.255) {\ml{{\color{\red}\textbf{! StartBlock}}\\\textbf{Block}}};
\node[node] (n1)  at (1.405, -1.955) {\ml{\textbf{Const}}};
\path[edge](n6.north -| 1.405, -0.255) -- node[lab]{out} (n0) ;
\path[edge](n1.north -| 1.455, -1.155) -- node[lab]{in} (n6) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/example-rule.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n3)  at (1.400, -1.265) {\ml{\textit{C}}};
\node[nacnode] (n2)  at (1.480, -0.515) {\ml{\textit{P}}};
\node[newnode] (n1)  at (2.480, -0.505) {\ml{\textit{P}}};
\node[node] (n0)  at (2.275, -1.265) {\ml{\textit{A}}};
\path[newedge] (n0)  -- node[newlab]{parent} (n1) ;
\path[nacedge] (n0)  -- node[naclab]{parent} (n2) ;
\path[deledge](n0.west |- 1.400, -1.265) -- node[dellab]{child} (n3) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/start.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\definecolor{n23c}{RGB}{178,178,0}
\definecolor{n51c}{RGB}{255,0,0}
\definecolor{n12c}{RGB}{255,0,0}
\definecolor{n44c}{RGB}{255,0,0}
\definecolor{n31c}{RGB}{178,178,0}
\definecolor{n14c}{RGB}{255,200,0}
\definecolor{n49c}{RGB}{178,178,0}
\definecolor{n77c}{RGB}{178,178,0}
\definecolor{n65c}{RGB}{178,178,0}
\definecolor{n47c}{RGB}{178,178,0}
\definecolor{n59c}{RGB}{178,178,0}
\definecolor{n67c}{RGB}{178,178,0}
\definecolor{n42c}{RGB}{178,178,0}
\definecolor{n3c}{RGB}{255,200,0}
\definecolor{n46c}{RGB}{255,0,0}
\definecolor{n62c}{RGB}{178,178,0}
\definecolor{n15c}{RGB}{0,255,0}
\definecolor{n4c}{RGB}{255,200,0}
\definecolor{n0c}{RGB}{255,200,0}
\definecolor{n57c}{RGB}{178,178,0}
\definecolor{n11c}{RGB}{255,0,0}
\definecolor{n26c}{RGB}{255,0,0}
\definecolor{n33c}{RGB}{178,178,0}
\definecolor{n36c}{RGB}{178,178,0}
\definecolor{n28c}{RGB}{178,178,0}
\definecolor{n37c}{RGB}{0,0,255}
\definecolor{n2c}{RGB}{255,200,0}
\definecolor{n75c}{RGB}{178,178,0}
\definecolor{n21c}{RGB}{255,200,0}
\definecolor{n53c}{RGB}{255,0,0}
\definecolor{n30c}{RGB}{178,178,0}
\definecolor{n55c}{RGB}{178,178,0}
\definecolor{n40c}{RGB}{178,178,0}
\definecolor{n79c}{RGB}{178,178,0}
\definecolor{n64c}{RGB}{178,178,0}
\definecolor{n70c}{RGB}{255,0,0}
\definecolor{n13c}{RGB}{255,0,0}
\begin{tikzpicture}[
% Special color styles
n23cs/.style={draw=n23c,text=n23c,fill=n23c!10},
n51cs/.style={draw=n51c,text=n51c,fill=n51c!10},
n12cs/.style={draw=n12c,text=n12c,fill=n12c!10},
n44cs/.style={draw=n44c,text=n44c,fill=n44c!10},
n31cs/.style={draw=n31c,text=n31c,fill=n31c!10},
n14cs/.style={draw=n14c,text=n14c,fill=n14c!10},
n49cs/.style={draw=n49c,text=n49c,fill=n49c!10},
n77cs/.style={draw=n77c,text=n77c,fill=n77c!10},
n65cs/.style={draw=n65c,text=n65c,fill=n65c!10},
n47cs/.style={draw=n47c,text=n47c,fill=n47c!10},
n59cs/.style={draw=n59c,text=n59c,fill=n59c!10},
n67cs/.style={draw=n67c,text=n67c,fill=n67c!10},
n42cs/.style={draw=n42c,text=n42c,fill=n42c!10},
n3cs/.style={draw=n3c,text=n3c,fill=n3c!10},
n46cs/.style={draw=n46c,text=n46c,fill=n46c!10},
n62cs/.style={draw=n62c,text=n62c,fill=n62c!10},
n15cs/.style={draw=n15c,text=n15c,fill=n15c!10},
n4cs/.style={draw=n4c,text=n4c,fill=n4c!10},
n0cs/.style={draw=n0c,text=n0c,fill=n0c!10},
n57cs/.style={draw=n57c,text=n57c,fill=n57c!10},
n11cs/.style={draw=n11c,text=n11c,fill=n11c!10},
n26cs/.style={draw=n26c,text=n26c,fill=n26c!10},
n33cs/.style={draw=n33c,text=n33c,fill=n33c!10},
n36cs/.style={draw=n36c,text=n36c,fill=n36c!10},
n28cs/.style={draw=n28c,text=n28c,fill=n28c!10},
n37cs/.style={draw=n37c,text=n37c,fill=n37c!10},
n2cs/.style={draw=n2c,text=n2c,fill=n2c!10},
n75cs/.style={draw=n75c,text=n75c,fill=n75c!10},
n21cs/.style={draw=n21c,text=n21c,fill=n21c!10},
n53cs/.style={draw=n53c,text=n53c,fill=n53c!10},
n30cs/.style={draw=n30c,text=n30c,fill=n30c!10},
n55cs/.style={draw=n55c,text=n55c,fill=n55c!10},
n40cs/.style={draw=n40c,text=n40c,fill=n40c!10},
n79cs/.style={draw=n79c,text=n79c,fill=n79c!10},
n64cs/.style={draw=n64c,text=n64c,fill=n64c!10},
n70cs/.style={draw=n70c,text=n70c,fill=n70c!10},
n13cs/.style={draw=n13c,text=n13c,fill=n13c!10},
scale=\tikzscale]
\node[nodified, n55cs] (n55)  at (0.710, -3.000){};
\node[nodified, n70cs] (n70)  at (0.740, -1.120){};
\node[nodified, n65cs] (n65)  at (3.410, -3.010){};
\node[nodified, n53cs] (n53)  at (1.060, -3.950){};
\node[nodified, n26cs] (n26)  at (0.910, -7.550){};
\node[node] (n22)  at (4.310, -7.560) {\ml{\textbf{End}}};
\node[node] (n17)  at (4.555, -1.210) {\ml{\textbf{Const}\\value = 1}};
\node[nodified, n64cs] (n64)  at (2.800, -2.010){};
\node[node, n15cs] (n15)  at (3.795, -4.350) {\ml{\textbf{Phi}}};
\node[nodified, n37cs] (n37)  at (0.370, -4.100){};
\node[node, n14cs] (n14)  at (1.545, -6.190) {\ml{\textbf{Block}}};
\node[nodified, n36cs] (n36)  at (2.080, -6.330){};
\node[nodified, n31cs] (n31)  at (4.540, -6.530){};
\node[nodified, n44cs] (n44)  at (2.260, -5.670){};
\node[nodified, n51cs] (n51)  at (2.330, -3.970){};
\node[node] (n19)  at (2.790, -7.050) {\ml{\textbf{Add}}};
\node[node, n4cs] (n4)  at (2.355, -4.570) {\ml{\textbf{Block}}};
\node[nodified, n23cs] (n23)  at (2.980, -7.540){};
\node[nodified, n62cs] (n62)  at (1.790, -2.000){};
\node[nodified, n28cs] (n28)  at (0.910, -6.540){};
\node[nodified, n30cs] (n30)  at (1.840, -7.030){};
\node[nodified, n67cs] (n67)  at (4.040, -2.660){};
\node[nodified, n46cs] (n46)  at (0.960, -5.670){};
\node[node, n2cs] (n2)  at (0.855, -1.760) {\ml{\textbf{Block}}};
\node[node] (n20)  at (1.060, -7.150) {\ml{\textbf{Return}}};
\node[nodified, n59cs] (n59)  at (0.980, -2.060){};
\node[node] (n10)  at (1.890, -3.400) {\ml{\textbf{LESS}}};
\node[nodified, n40cs] (n40)  at (4.400, -0.510){};
\node[nodified, n47cs] (n47)  at (2.210, -4.790){};
\node[node, n13cs] (n13)  at (2.355, -5.300) {\ml{\textbf{Jmp}}};
\node[node, n11cs] (n11)  at (1.805, -3.910) {\ml{\textbf{Cond}}};
\node[node, n12cs] (n12)  at (1.145, -5.330) {\ml{\textbf{Jmp}}};
\node[node] (n6)  at (2.855, -1.210) {\ml{\textbf{Const}\\value = 1}};
\node[nodified, n79cs] (n79)  at (1.070, -0.300){};
\node[node, n0cs] (n0)  at (2.090, -0.170) {\ml{\textbf{StartBlock}}};
\node[node] (n1)  at (0.525, -0.700) {\ml{\textbf{Start}}};
\node[node, n21cs] (n21)  at (2.005, -7.550) {\ml{\textbf{EndBlock}}};
\node[node] (n5)  at (1.795, -1.150) {\ml{\textbf{Const}\\value = 0}};
\node[nodified, n49cs] (n49)  at (1.010, -4.790){};
\node[nodified, n42cs] (n42)  at (3.050, -5.600){};
\node[nodified, n77cs] (n77)  at (1.760, -0.430){};
\node[nodified, n75cs] (n75)  at (2.580, -0.450){};
\node[nodified, n57cs] (n57)  at (2.410, -3.650){};
\node[nodified, n33cs] (n33)  at (3.340, -6.330){};
\node[node] (n9)  at (2.060, -2.650) {\ml{\textbf{Cmp}\\associative = false\\commutative = false}};
\node[node, n3cs] (n3)  at (1.115, -4.490) {\ml{\textbf{Block}}};
\path[edge, -] (n9)  -- node[lab]{$-$1} (n59) ;
\path[edge, -, n15cs] (n15)  -- node[lab]{$-$1} (n42) ;
\path[edge, n44cs] (n44)  -- (n13.south -| 2.260, -5.670);
\path[edge, n57cs] (n57)  -- (n9.south -| 2.410, -3.650);
\path[edge, n65cs] (n65)  --  (n5) ;
\path[edge, n64cs](n64.north -| 2.855, -1.210) --  (n6) ;
\path[edge, -] (n20)  -- (0.410, -6.620) -- (n37.south -| 0.410, -6.620);
\node[lab] at (0.424, -5.928){0};
\path[edge, -, n21cs](n21.west |- 0.910, -7.550) -- node[lab]{0} (n26) ;
\path[edge, n59cs] (n59)  -- (n2.south -| 0.980, -2.060);
;
\path[edge, -, n11cs] (n11)  -- node[lab]{$-$1} (n55) ;
\path[edge, n30cs](n30.east |- 2.790, -7.050) --  (n19) ;
\path[edge, -] (n19)  -- node[lab]{0} (n33) ;
\path[edge, -, n14cs] (n14)  -- node[lab]{1} (n46) ;
\path[edge, n47cs] (n47)  -- (n4.south -| 2.210, -4.790);
\path[edge, -](n22.west |- 2.980, -7.540) -- node[lab]{$-$1} (n23) ;
\path[edge, n53cs](n53.east |- 1.805, -3.910) --  (n11) ;
\path[edge, n62cs](n62.north -| 1.795, -1.150) --  (n5) ;
\path[edge, n75cs] (n75)  --  (n0) ;
\path[edge, n26cs] (n26)  -- (n20.south -| 0.910, -7.550);
\path[edge, n49cs] (n49)  -- (n3.south -| 1.010, -4.790);
\path[edge, -, n3cs](n3.north -| 1.060, -3.950) -- node[lab]{0} (n53) ;
\path[edge, -](n17.north -| 4.400, -0.510) -- node[lab]{$-$1} (n40) ;
\path[edge, -] (n19)  -- node[lab]{1} (n31) ;
\path[edge, -, n15cs] (n15)  -- node[lab]{1} (n65) ;
\path[edge, n46cs] (n46)  -- (n12.south -| 0.960, -5.670);
\path[edge, n67cs] (n67)  --  (n6) ;
\path[edge, n31cs](n31.north -| 4.555, -1.210) --  (n17) ;
\path[edge, -](n20.north -| 0.910, -6.540) -- node[lab]{$-$1} (n28) ;
\path[edge, n40cs] (n40)  --  (n0) ;
\path[edge, n28cs] (n28)  --  (n14) ;
\path[edge, n70cs] (n70)  -- (n1.south -| 0.740, -1.120);
\path[edge, n77cs] (n77)  -- (n0.south -| 1.760, -0.430);
\path[edge, -, n2cs](n2.north -| 0.740, -1.120) -- node[lab]{0} (n70) ;
\path[edge, -](n9.north -| 1.790, -2.000) -- node[lab]{0} (n62) ;
\path[edge, -] (n19)  -- node[lab]{$-$1} (n36) ;
\path[edge, n79cs] (n79)  -- (n0.west |- 1.070, -0.300);
\path[edge, n55cs] (n55)  -- (n2.south -| 0.710, -3.000);
\path[edge, -](n20.east |- 1.840, -7.030) -- node[lab]{1} (n30) ;
\path[edge, -, n12cs](n12.north -| 1.010, -4.790) -- node[lab]{$-$1} (n49) ;
\path[edge, n36cs] (n36)  -- (n14.east |- 2.080, -6.330);
\path[edge, n37cs] (n37)  -- (n1.south -| 0.370, -4.100);
\path[edge, -] (n9)  -- node[lab]{1} (n64) ;
\path[edge, -] (n1)  -- node[lab]{$-$1} (n79) ;
\path[edge, n23cs](n23.west |- 2.005, -7.550) --  (n21) ;
\path[edge, -, n4cs](n4.north -| 2.330, -3.970) -- node[lab]{0} (n51) ;
\path[edge, n33cs] (n33)  --  (n15) ;
\path[edge, -, n15cs] (n15)  -- node[lab]{0} (n67) ;
\path[edge, n51cs](n51.west |- 1.805, -3.910) --  (n11) ;
\path[edge, -](n5.north -| 1.760, -0.430) -- node[lab]{$-$1} (n77) ;
\path[edge, -, n11cs] (n11)  -- node[lab]{0} (n57) ;
\path[edge, -, n13cs](n13.north -| 2.210, -4.790) -- node[lab]{$-$1} (n47) ;
\path[edge, -, n14cs] (n14)  -- node[lab]{0} (n44) ;
\path[edge, -](n6.north -| 2.580, -0.450) -- node[lab]{$-$1} (n75) ;
\path[edge](n9.south -| 1.890, -3.400) -- node[lab]{relation} (n10) ;
\path[edge, n42cs] (n42)  --  (n14) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/type.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
% Special colors
\definecolor{n8c}{RGB}{255,0,0}
\definecolor{n43c}{RGB}{0,0,255}
\definecolor{n0c}{RGB}{255,200,0}
\definecolor{n7c}{RGB}{0,255,0}
\definecolor{n1c}{RGB}{255,200,0}
\definecolor{n9c}{RGB}{255,0,0}
\definecolor{n2c}{RGB}{255,200,0}
\definecolor{n44c}{RGB}{255,0,0}
\definecolor{n46c}{RGB}{255,0,0}
\definecolor{n45c}{RGB}{255,0,0}
\definecolor{n42c}{RGB}{178,178,0}
\begin{tikzpicture}[
% Special color styles
n8cs/.style={draw=n8c,text=n8c,fill=n8c!10},
n43cs/.style={draw=n43c,text=n43c,fill=n43c!10},
n0cs/.style={draw=n0c,text=n0c,fill=n0c!10},
n7cs/.style={draw=n7c,text=n7c,fill=n7c!10},
n1cs/.style={draw=n1c,text=n1c,fill=n1c!10},
n9cs/.style={draw=n9c,text=n9c,fill=n9c!10},
n2cs/.style={draw=n2c,text=n2c,fill=n2c!10},
n44cs/.style={draw=n44c,text=n44c,fill=n44c!10},
n46cs/.style={draw=n46c,text=n46c,fill=n46c!10},
n45cs/.style={draw=n45c,text=n45c,fill=n45c!10},
n42cs/.style={draw=n42c,text=n42c,fill=n42c!10},
scale=\tikzscale]
\node[node, type] (n27)  at (5.845, -5.460) {\ml{\textbf{Shrs}}};
\node[node, type] (n10)  at (7.630, -3.260) {\ml{\textbf{Return}}};
\node[node, type, n44cs] (n44)  at (5.185, -0.760) {\ml{\textbf{Controlflow}}};
\node[node, type] (n4)  at (4.030, -3.260) {\ml{\textbf{End}}};
\node[node, type, n1cs] (n1)  at (0.730, -3.760) {\ml{\textbf{StartBlock}}};
\node[node, type] (n12)  at (8.355, -3.260) {\ml{\textbf{Sync}}};
\node[node, type] (n38)  at (4.985, -6.560) {\ml{\textbf{GREATER-EQUAL}}};
\node[node, type, n42cs] (n42)  at (3.325, -0.780) {\ml{\textbf{Dataflow}}};
\node[node, type] (n31)  at (4.255, -5.460) {\ml{\textbf{Cmp}}};
\node[node, type] (n37)  at (3.935, -6.560) {\ml{\textbf{EQUAL}}};
\node[node, type] (n30)  at (6.410, -5.460) {\ml{\textbf{Eor}}};
\node[node, type, n45cs] (n45)  at (4.860, -0.260) {\ml{\textbf{True}}};
\node[node, type] (n22)  at (2.525, -5.460) {\ml{\textbf{Mul}}};
\node[node, type] (n34)  at (1.400, -6.560) {\ml{\textbf{FALSE}}};
\node[node, type] (n5)  at (2.290, -3.340) {\ml{\textbf{Argument}\\\textbf{position: int}}};
\node[node, type] (n18)  at (8.985, -3.210) {\ml{\textbf{Not}}};
\node[node, type] (n13)  at (7.550, -3.700) {\ml{\textbf{SymConst}\\\textbf{symbol: string}}};
\node[node, type] (n39)  at (6.050, -6.560) {\ml{\textbf{LESS}}};
\node[node, type, n2cs] (n2)  at (1.605, -3.760) {\ml{\textbf{EndBlock}}};
\node[node, type, n43cs] (n43)  at (4.275, -0.760) {\ml{\textbf{Memory}}};
\node[node, type] (n20)  at (1.340, -5.460) {\ml{\textbf{Add}}};
\node[node, type] (n35)  at (2.280, -6.560) {\ml{\textbf{TRUE}}};
\node[absnode, type] (n19)  at (4.995, -4.520) {\ml{\textbf{\textit{Binary}}\\\textbf{associative: bool}\\\textbf{commutative: bool}}};
\node[node, type, n7cs] (n7)  at (4.505, -3.260) {\ml{\textbf{Phi}}};
\node[node, type, n0cs] (n0)  at (1.175, -3.260) {\ml{\textbf{Block}}};
\node[node, type] (n40)  at (6.920, -6.560) {\ml{\textbf{LESS-EQUAL}}};
\node[node, type] (n17)  at (5.915, -3.890) {\ml{\textbf{Store}\\\textbf{volatile: bool}}};
\node[node, type] (n41)  at (8.320, -6.560) {\ml{\textbf{NOT-EQUAL}}};
\node[absnode, type] (n33)  at (4.175, -6.060) {\ml{\textbf{\textit{Relation}}}};
\node[node, type, n8cs] (n8)  at (3.035, -3.260) {\ml{\textbf{Jmp}}};
\node[absnode, type] (n32)  at (4.905, -1.505) {\ml{\textbf{\textit{Edge}}\\\textbf{position: int}\\>> position}};
\node[absnode, type] (n49)  at (4.875, -2.260) {\ml{\textbf{\textit{Node}}}};
\node[node, type] (n47)  at (6.070, -0.760) {\ml{\textbf{Keep}}};
\node[node, type] (n15)  at (5.415, -3.340) {\ml{\textbf{Load}\\\textbf{volatile: bool}}};
\node[node, type] (n26)  at (5.310, -5.460) {\ml{\textbf{Shr}}};
\node[node, type] (n28)  at (6.940, -5.460) {\ml{\textbf{And}}};
\node[node, type] (n23)  at (3.110, -5.460) {\ml{\textbf{Div}}};
\node[node, type] (n24)  at (3.645, -5.460) {\ml{\textbf{Mod}}};
\node[node, type, n46cs] (n46)  at (5.570, -0.260) {\ml{\textbf{False}}};
\node[node, type] (n25)  at (4.800, -5.460) {\ml{\textbf{Shl}}};
\node[node, type] (n21)  at (1.925, -5.460) {\ml{\textbf{Sub}}};
\node[node, type, n9cs] (n9)  at (3.075, -3.760) {\ml{\textbf{Cond}}};
\node[node, type] (n36)  at (3.115, -6.560) {\ml{\textbf{GREATER}}};
\node[node, type] (n3)  at (3.555, -3.260) {\ml{\textbf{Start}}};
\node[node, type] (n11)  at (6.595, -3.340) {\ml{\textbf{Const}\\\textbf{value: int}}};
\node[node, type] (n29)  at (7.485, -5.460) {\ml{\textbf{Or}}};
\path[subedge] (n18)  --  (n49) ;
\path[subedge] (n24)  --  (n19) ;
\path[subedge, n1cs] (n1)  --  (n0) ;
\path[subedge, n7cs] (n7)  --  (n49) ;
\path[subedge] (n3)  --  (n49) ;
\path[subedge](n37.north -| 4.175, -6.060) --  (n33) ;
\path[subedge] (n47)  --  (n32) ;
\path[subedge](n19.north -| 4.875, -2.260) --  (n49) ;
\path[edge] (n49.50)  -- node[lab]{in} (n32);
\path[subedge] (n5)  --  (n49) ;
\path[subedge] (n31)  --  (n19) ;
\path[subedge] (n39)  --  (n33) ;
\path[subedge] (n34)  --  (n33) ;
\path[subedge] (n26)  -- (n19.south -| 5.310, -5.460);
\path[subedge, n0cs] (n0)  --  (n49) ;
\path[subedge] (n29)  --  (n19) ;
\path[subedge, n2cs] (n2)  --  (n0) ;
\path[subedge] (n21)  --  (n19) ;
\path[subedge, n8cs] (n8)  --  (n49) ;
\path[edge](n31.south -| 4.175, -6.060) -- node[lab]{relation} (n33) ;
\path[subedge] (n40)  --  (n33) ;
\path[subedge, n44cs](n44.south -| 4.905, -1.505) --  (n32) ;
\path[subedge] (n15)  --  (n49) ;
\path[subedge, n9cs](n9.north -| 3.035, -3.260) --  (n8) ;
\path[subedge, n42cs] (n42)  --  (n32) ;
\path[subedge] (n4)  --  (n49) ;
\path[subedge, n45cs] (n45)  -- (n44.north -| 4.860, -0.260);
\path[subedge] (n17)  --  (n49) ;
\path[subedge] (n25)  -- (n19.south -| 4.800, -5.460);
\path[subedge] (n36)  --  (n33) ;
\path[subedge] (n20)  --  (n19) ;
\path[subedge, n46cs] (n46)  -- (n44.north -| 5.570, -0.260);
\path[subedge] (n30)  --  (n19) ;
\path[subedge, n43cs] (n43)  --  (n32) ;
\path[subedge] (n41)  --  (n33) ;
\path[subedge] (n23)  --  (n19) ;
\path[subedge] (n12)  --  (n49) ;
\path[subedge] (n38)  --  (n33) ;
\path[subedge] (n22)  --  (n19) ;
\path[subedge] (n27)  --  (n19) ;
\path[subedge] (n13)  --  (n49) ;
\path[subedge] (n10)  --  (n49) ;
\path[subedge] (n35)  --  (n33) ;
\path[edge](n32.220) -- node[lab]{out} (n49);
\path[subedge] (n28)  --  (n19) ;
\path[subedge] (n11)  --  (n49) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}

